Evidence for eta prime - pion splitting in unquenched lattice QCD

We perform an extrapolation from negative to positive flavour numbers of full QCD lattice estimates of the $\eta'$ mass. The extrapolations are carried out by keeping $\rho$ and $\pi$ masses at fixed values. We find an $\eta'$ -- $\pi$ splitting which shows a flavour dependence consistent with the Witten Veneziano formula based on the $U(1)$ anomaly. The quantitative splitting is consistent with the estimates made in the quenched approximation.

==> m0_5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,383){\makebox(0,0)[r]{0.05}}
\put(1416,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.1}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.15}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{0.2}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1281){\makebox(0,0)[r]{0.25}}
\put(1416,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{0.3}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-10}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){-8}}
\put(431,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){-6}}
\put(599,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){-4}}
\put(766,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){-2}}
\put(934,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){0}}
\put(1101,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){2}}
\put(1269,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $m_0$}}}}
\put(850,23){\makebox(0,0){{\Large $n_f$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(599,890){\makebox(0,0){$\star$}}
\put(766,913){\makebox(0,0){$\star$}}
\put(934,877){\makebox(0,0){$\star$}}
\put(1101,908){\makebox(0,0){$\star$}}
\put(599,836){\rule[-0.175pt]{0.350pt}{26.017pt}}
\put(589,836){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(589,944){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(766,877){\rule[-0.175pt]{0.350pt}{17.345pt}}
\put(756,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(756,949){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,778){\rule[-0.175pt]{0.350pt}{47.698pt}}
\put(924,778){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(924,976){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1101,823){\rule[-0.175pt]{0.350pt}{41.194pt}}
\put(1091,823){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1091,994){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> m0_6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,383){\makebox(0,0)[r]{0.05}}
\put(1416,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.1}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.15}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{0.2}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1281){\makebox(0,0)[r]{0.25}}
\put(1416,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{0.3}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-10}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){-8}}
\put(431,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){-6}}
\put(599,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){-4}}
\put(766,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){-2}}
\put(934,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){0}}
\put(1101,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){2}}
\put(1269,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){4}}
\put(1436,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $m_0$}}}}
\put(850,23){\makebox(0,0){{\Large $n_f$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(431,702){\makebox(0,0){$\star$}}
\put(599,724){\makebox(0,0){$\star$}}
\put(766,747){\makebox(0,0){$\star$}}
\put(1101,715){\makebox(0,0){$\star$}}
\put(431,648){\rule[-0.175pt]{0.350pt}{26.017pt}}
\put(421,648){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(421,756){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(599,621){\rule[-0.175pt]{0.350pt}{49.866pt}}
\put(589,621){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(589,828){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(766,684){\rule[-0.175pt]{0.350pt}{30.353pt}}
\put(756,684){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(756,810){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1101,630){\rule[-0.175pt]{0.350pt}{41.194pt}}
\put(1091,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1091,801){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> mass.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,383){\makebox(0,0)[r]{0.2}}
\put(1416,383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.4}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.6}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{0.8}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1281){\makebox(0,0)[r]{1}}
\put(1416,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{1.2}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(329,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(329,113){\makebox(0,0){0}}
\put(329,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){2}}
\put(459,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(590,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(590,113){\makebox(0,0){4}}
\put(590,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(720,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(720,113){\makebox(0,0){6}}
\put(720,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){8}}
\put(850,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(980,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(980,113){\makebox(0,0){10}}
\put(980,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1110,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1110,113){\makebox(0,0){12}}
\put(1110,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){14}}
\put(1241,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1371,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1371,113){\makebox(0,0){16}}
\put(1371,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $m_{eff}(t)$}}}}
\put(850,23){\makebox(0,0){{\Large $t$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(459,1449){\makebox(0,0){$\times$}}
\put(524,1015){\makebox(0,0){$\times$}}
\put(590,806){\makebox(0,0){$\times$}}
\put(655,723){\makebox(0,0){$\times$}}
\put(720,699){\makebox(0,0){$\times$}}
\put(785,693){\makebox(0,0){$\times$}}
\put(850,687){\makebox(0,0){$\times$}}
\put(915,685){\makebox(0,0){$\times$}}
\put(980,684){\makebox(0,0){$\times$}}
\put(1045,680){\makebox(0,0){$\times$}}
\put(1110,677){\makebox(0,0){$\times$}}
\put(1176,678){\makebox(0,0){$\times$}}
\put(1241,677){\makebox(0,0){$\times$}}
\put(1306,671){\makebox(0,0){$\times$}}
\put(1371,668){\makebox(0,0){$\times$}}
\put(459,1437){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(449,1437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(449,1461){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(524,1005){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(514,1005){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(514,1025){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(590,800){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(580,800){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(580,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(655,716){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(645,716){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(645,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(720,691){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(710,691){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(710,706){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,687){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(775,687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,699){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,681){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(840,681){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,692){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,678){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(905,678){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,691){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(980,677){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(970,677){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,690){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1045,674){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1035,674){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1035,685){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1110,672){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1100,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1100,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1176,672){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1166,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1166,684){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1241,670){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1231,670){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1231,684){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,665){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1296,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,677){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1371,660){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1361,660){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1361,675){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(394,242){\makebox(0,0){$\star$}}
\put(459,337){\makebox(0,0){$\star$}}
\put(524,399){\makebox(0,0){$\star$}}
\put(590,434){\makebox(0,0){$\star$}}
\put(655,455){\makebox(0,0){$\star$}}
\put(720,468){\makebox(0,0){$\star$}}
\put(785,479){\makebox(0,0){$\star$}}
\put(850,491){\makebox(0,0){$\star$}}
\put(915,499){\makebox(0,0){$\star$}}
\put(980,506){\makebox(0,0){$\star$}}
\put(1045,518){\makebox(0,0){$\star$}}
\put(1110,521){\makebox(0,0){$\star$}}
\put(1176,509){\makebox(0,0){$\star$}}
\put(1241,490){\makebox(0,0){$\star$}}
\put(1306,479){\makebox(0,0){$\star$}}
\put(1371,467){\makebox(0,0){$\star$}}
\put(394,242){\usebox{\plotpoint}}
\put(384,242){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(384,243){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(459,335){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(449,335){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(449,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(524,395){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(514,395){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(514,402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(590,429){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(580,429){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(580,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(655,448){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(645,448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(645,462){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(720,458){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(710,458){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(710,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,466){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(775,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,474){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(840,474){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,509){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,475){\rule[-0.175pt]{0.350pt}{11.322pt}}
\put(905,475){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,522){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(980,473){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(970,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1045,473){\rule[-0.175pt]{0.350pt}{21.922pt}}
\put(1035,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1035,564){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1110,460){\rule[-0.175pt]{0.350pt}{29.390pt}}
\put(1100,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1100,582){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1176,431){\rule[-0.175pt]{0.350pt}{37.580pt}}
\put(1166,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1166,587){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1241,397){\rule[-0.175pt]{0.350pt}{44.807pt}}
\put(1231,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1231,583){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,373){\rule[-0.175pt]{0.350pt}{51.071pt}}
\put(1296,373){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,585){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1371,351){\rule[-0.175pt]{0.350pt}{55.889pt}}
\put(1361,351){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1361,583){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> r2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,327){\makebox(0,0)[r]{0.05}}
\put(1416,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,495){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,495){\makebox(0,0)[r]{0.1}}
\put(1416,495){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,664){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,664){\makebox(0,0)[r]{0.15}}
\put(1416,664){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.2}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1001){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1001){\makebox(0,0)[r]{0.25}}
\put(1416,1001){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1169){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1169){\makebox(0,0)[r]{0.3}}
\put(1416,1169){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1338){\makebox(0,0)[r]{0.35}}
\put(1416,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{0.4}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $R(t)$}}}}
\put(850,23){\makebox(0,0){{\Large $t$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(411,236){\makebox(0,0){$\star$}}
\put(557,362){\makebox(0,0){$\star$}}
\put(704,505){\makebox(0,0){$\star$}}
\put(850,632){\makebox(0,0){$\star$}}
\put(997,776){\makebox(0,0){$\star$}}
\put(1143,883){\makebox(0,0){$\star$}}
\put(1290,1013){\makebox(0,0){$\star$}}
\put(1436,1115){\makebox(0,0){$\star$}}
\put(411,227){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(401,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,245){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(557,340){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(547,340){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(547,384){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(704,468){\rule[-0.175pt]{0.350pt}{17.827pt}}
\put(694,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(694,542){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,583){\rule[-0.175pt]{0.350pt}{23.849pt}}
\put(840,583){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,712){\rule[-0.175pt]{0.350pt}{30.835pt}}
\put(987,712){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,840){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1143,800){\rule[-0.175pt]{0.350pt}{39.989pt}}
\put(1133,800){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1133,966){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1290,902){\rule[-0.175pt]{0.350pt}{53.480pt}}
\put(1280,902){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1280,1124){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1436,974){\rule[-0.175pt]{0.350pt}{68.175pt}}
\put(1426,974){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1426,1257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(279,171){\usebox{\plotpoint}}
\put(295,184){\usebox{\plotpoint}}
\put(311,197){\usebox{\plotpoint}}
\put(327,210){\usebox{\plotpoint}}
\put(343,224){\usebox{\plotpoint}}
\put(359,237){\usebox{\plotpoint}}
\put(375,250){\usebox{\plotpoint}}
\put(391,263){\usebox{\plotpoint}}
\put(407,277){\usebox{\plotpoint}}
\put(423,290){\usebox{\plotpoint}}
\put(439,303){\usebox{\plotpoint}}
\put(455,316){\usebox{\plotpoint}}
\put(471,330){\usebox{\plotpoint}}
\put(487,343){\usebox{\plotpoint}}
\put(503,356){\usebox{\plotpoint}}
\put(519,369){\usebox{\plotpoint}}
\put(535,383){\usebox{\plotpoint}}
\put(551,396){\usebox{\plotpoint}}
\put(567,409){\usebox{\plotpoint}}
\put(583,422){\usebox{\plotpoint}}
\put(599,436){\usebox{\plotpoint}}
\put(615,449){\usebox{\plotpoint}}
\put(631,462){\usebox{\plotpoint}}
\put(647,475){\usebox{\plotpoint}}
\put(663,489){\usebox{\plotpoint}}
\put(679,502){\usebox{\plotpoint}}
\put(695,515){\usebox{\plotpoint}}
\put(711,528){\usebox{\plotpoint}}
\put(727,542){\usebox{\plotpoint}}
\put(743,555){\usebox{\plotpoint}}
\put(759,568){\usebox{\plotpoint}}
\put(775,581){\usebox{\plotpoint}}
\put(791,594){\usebox{\plotpoint}}
\put(807,608){\usebox{\plotpoint}}
\put(823,621){\usebox{\plotpoint}}
\put(839,634){\usebox{\plotpoint}}
\put(855,647){\usebox{\plotpoint}}
\put(871,661){\usebox{\plotpoint}}
\put(887,674){\usebox{\plotpoint}}
\put(903,687){\usebox{\plotpoint}}
\put(919,700){\usebox{\plotpoint}}
\put(935,714){\usebox{\plotpoint}}
\put(951,727){\usebox{\plotpoint}}
\put(967,740){\usebox{\plotpoint}}
\put(983,753){\usebox{\plotpoint}}
\put(999,767){\usebox{\plotpoint}}
\put(1015,780){\usebox{\plotpoint}}
\put(1031,793){\usebox{\plotpoint}}
\put(1047,806){\usebox{\plotpoint}}
\put(1063,820){\usebox{\plotpoint}}
\put(1079,833){\usebox{\plotpoint}}
\put(1095,846){\usebox{\plotpoint}}
\put(1111,859){\usebox{\plotpoint}}
\put(1127,873){\usebox{\plotpoint}}
\put(1143,886){\usebox{\plotpoint}}
\put(1159,899){\usebox{\plotpoint}}
\put(1175,912){\usebox{\plotpoint}}
\put(1191,926){\usebox{\plotpoint}}
\put(1206,939){\usebox{\plotpoint}}
\put(1222,952){\usebox{\plotpoint}}
\put(1238,965){\usebox{\plotpoint}}
\put(1254,978){\usebox{\plotpoint}}
\put(1270,992){\usebox{\plotpoint}}
\put(1286,1005){\usebox{\plotpoint}}
\put(1302,1018){\usebox{\plotpoint}}
\put(1318,1031){\usebox{\plotpoint}}
\put(1334,1045){\usebox{\plotpoint}}
\put(1350,1058){\usebox{\plotpoint}}
\put(1366,1071){\usebox{\plotpoint}}
\put(1382,1084){\usebox{\plotpoint}}
\put(1398,1098){\usebox{\plotpoint}}
\put(1414,1111){\usebox{\plotpoint}}
\put(1430,1124){\usebox{\plotpoint}}
\put(1436,1129){\usebox{\plotpoint}}
\end{picture}


==> r4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,327){\makebox(0,0)[r]{0.05}}
\put(1416,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,495){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,495){\makebox(0,0)[r]{0.1}}
\put(1416,495){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,664){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,664){\makebox(0,0)[r]{0.15}}
\put(1416,664){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.2}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1001){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1001){\makebox(0,0)[r]{0.25}}
\put(1416,1001){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1169){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1169){\makebox(0,0)[r]{0.3}}
\put(1416,1169){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1338){\makebox(0,0)[r]{0.35}}
\put(1416,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{0.4}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $R_0(t)$}}}}
\put(850,23){\makebox(0,0){{\Large $t$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,171){\makebox(0,0){$\star$}}
\put(411,227){\makebox(0,0){$\star$}}
\put(557,329){\makebox(0,0){$\star$}}
\put(704,439){\makebox(0,0){$\star$}}
\put(850,572){\makebox(0,0){$\star$}}
\put(997,694){\makebox(0,0){$\star$}}
\put(1143,787){\makebox(0,0){$\star$}}
\put(1290,1029){\makebox(0,0){$\star$}}
\put(1436,1329){\makebox(0,0){$\star$}}
\put(264,168){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(254,168){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(254,173){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(411,213){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(401,213){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,241){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(557,292){\rule[-0.175pt]{0.350pt}{18.067pt}}
\put(547,292){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(547,367){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(704,370){\rule[-0.175pt]{0.350pt}{33.244pt}}
\put(694,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(694,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,455){\rule[-0.175pt]{0.350pt}{56.371pt}}
\put(840,455){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,689){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,518){\rule[-0.175pt]{0.350pt}{84.797pt}}
\put(987,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,870){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1143,518){\rule[-0.175pt]{0.350pt}{129.363pt}}
\put(1133,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1133,1055){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1290,622){\rule[-0.175pt]{0.350pt}{196.093pt}}
\put(1280,622){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1280,1436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1436,712){\rule[-0.175pt]{0.350pt}{191.275pt}}
\put(1426,712){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1426,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(280,170){\usebox{\plotpoint}}
\put(297,182){\usebox{\plotpoint}}
\put(314,194){\usebox{\plotpoint}}
\put(331,206){\usebox{\plotpoint}}
\put(348,218){\usebox{\plotpoint}}
\put(365,230){\usebox{\plotpoint}}
\put(382,242){\usebox{\plotpoint}}
\put(399,254){\usebox{\plotpoint}}
\put(416,266){\usebox{\plotpoint}}
\put(432,278){\usebox{\plotpoint}}
\put(449,290){\usebox{\plotpoint}}
\put(466,302){\usebox{\plotpoint}}
\put(483,314){\usebox{\plotpoint}}
\put(500,326){\usebox{\plotpoint}}
\put(517,338){\usebox{\plotpoint}}
\put(534,350){\usebox{\plotpoint}}
\put(551,362){\usebox{\plotpoint}}
\put(568,374){\usebox{\plotpoint}}
\put(585,387){\usebox{\plotpoint}}
\put(601,399){\usebox{\plotpoint}}
\put(618,411){\usebox{\plotpoint}}
\put(635,423){\usebox{\plotpoint}}
\put(652,435){\usebox{\plotpoint}}
\put(669,447){\usebox{\plotpoint}}
\put(686,459){\usebox{\plotpoint}}
\put(703,471){\usebox{\plotpoint}}
\put(720,483){\usebox{\plotpoint}}
\put(737,495){\usebox{\plotpoint}}
\put(754,507){\usebox{\plotpoint}}
\put(770,519){\usebox{\plotpoint}}
\put(787,531){\usebox{\plotpoint}}
\put(804,543){\usebox{\plotpoint}}
\put(821,555){\usebox{\plotpoint}}
\put(838,567){\usebox{\plotpoint}}
\put(855,579){\usebox{\plotpoint}}
\put(872,591){\usebox{\plotpoint}}
\put(889,603){\usebox{\plotpoint}}
\put(906,616){\usebox{\plotpoint}}
\put(922,628){\usebox{\plotpoint}}
\put(939,640){\usebox{\plotpoint}}
\put(956,652){\usebox{\plotpoint}}
\put(973,664){\usebox{\plotpoint}}
\put(990,676){\usebox{\plotpoint}}
\put(1007,688){\usebox{\plotpoint}}
\put(1024,700){\usebox{\plotpoint}}
\put(1041,712){\usebox{\plotpoint}}
\put(1058,724){\usebox{\plotpoint}}
\put(1075,736){\usebox{\plotpoint}}
\put(1091,748){\usebox{\plotpoint}}
\put(1108,760){\usebox{\plotpoint}}
\put(1125,772){\usebox{\plotpoint}}
\put(1142,784){\usebox{\plotpoint}}
\put(1159,796){\usebox{\plotpoint}}
\put(1176,808){\usebox{\plotpoint}}
\put(1193,820){\usebox{\plotpoint}}
\put(1210,832){\usebox{\plotpoint}}
\put(1227,845){\usebox{\plotpoint}}
\put(1244,857){\usebox{\plotpoint}}
\put(1260,869){\usebox{\plotpoint}}
\put(1277,881){\usebox{\plotpoint}}
\put(1294,893){\usebox{\plotpoint}}
\put(1311,905){\usebox{\plotpoint}}
\put(1328,917){\usebox{\plotpoint}}
\put(1345,929){\usebox{\plotpoint}}
\put(1362,941){\usebox{\plotpoint}}
\put(1379,953){\usebox{\plotpoint}}
\put(1396,965){\usebox{\plotpoint}}
\put(1413,977){\usebox{\plotpoint}}
\put(1429,989){\usebox{\plotpoint}}
\put(1436,994){\usebox{\plotpoint}}
\end{picture}


==> r7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.05}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.1}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{0.15}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1236){\makebox(0,0)[r]{0.2}}
\put(1416,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{0.25}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $R(t)$}}}}
\put(850,23){\makebox(0,0){{\Large $t$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(411,207){\makebox(0,0){$\star$}}
\put(557,304){\makebox(0,0){$\star$}}
\put(704,422){\makebox(0,0){$\star$}}
\put(850,524){\makebox(0,0){$\star$}}
\put(997,620){\makebox(0,0){$\star$}}
\put(1143,827){\makebox(0,0){$\star$}}
\put(1290,918){\makebox(0,0){$\star$}}
\put(1436,1132){\makebox(0,0){$\star$}}
\put(411,199){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(401,199){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(557,281){\rule[-0.175pt]{0.350pt}{11.322pt}}
\put(547,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(547,328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(704,375){\rule[-0.175pt]{0.350pt}{22.404pt}}
\put(694,375){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(694,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,446){\rule[-0.175pt]{0.350pt}{37.580pt}}
\put(840,446){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,602){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,484){\rule[-0.175pt]{0.350pt}{65.525pt}}
\put(987,484){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,756){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1143,624){\rule[-0.175pt]{0.350pt}{98.046pt}}
\put(1133,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1133,1031){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1290,572){\rule[-0.175pt]{0.350pt}{166.703pt}}
\put(1280,572){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1280,1264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1436,632){\rule[-0.175pt]{0.350pt}{210.547pt}}
\put(1426,632){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1426,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(281,168){\usebox{\plotpoint}}
\put(299,179){\usebox{\plotpoint}}
\put(317,190){\usebox{\plotpoint}}
\put(334,201){\usebox{\plotpoint}}
\put(352,212){\usebox{\plotpoint}}
\put(370,223){\usebox{\plotpoint}}
\put(387,234){\usebox{\plotpoint}}
\put(405,244){\usebox{\plotpoint}}
\put(423,255){\usebox{\plotpoint}}
\put(440,266){\usebox{\plotpoint}}
\put(458,277){\usebox{\plotpoint}}
\put(476,288){\usebox{\plotpoint}}
\put(493,299){\usebox{\plotpoint}}
\put(511,310){\usebox{\plotpoint}}
\put(529,320){\usebox{\plotpoint}}
\put(546,331){\usebox{\plotpoint}}
\put(564,342){\usebox{\plotpoint}}
\put(582,353){\usebox{\plotpoint}}
\put(600,364){\usebox{\plotpoint}}
\put(617,375){\usebox{\plotpoint}}
\put(635,386){\usebox{\plotpoint}}
\put(653,397){\usebox{\plotpoint}}
\put(670,407){\usebox{\plotpoint}}
\put(688,418){\usebox{\plotpoint}}
\put(706,429){\usebox{\plotpoint}}
\put(723,440){\usebox{\plotpoint}}
\put(741,451){\usebox{\plotpoint}}
\put(759,462){\usebox{\plotpoint}}
\put(776,473){\usebox{\plotpoint}}
\put(794,483){\usebox{\plotpoint}}
\put(812,494){\usebox{\plotpoint}}
\put(829,505){\usebox{\plotpoint}}
\put(847,516){\usebox{\plotpoint}}
\put(865,527){\usebox{\plotpoint}}
\put(882,538){\usebox{\plotpoint}}
\put(900,549){\usebox{\plotpoint}}
\put(918,559){\usebox{\plotpoint}}
\put(936,570){\usebox{\plotpoint}}
\put(953,581){\usebox{\plotpoint}}
\put(971,592){\usebox{\plotpoint}}
\put(989,603){\usebox{\plotpoint}}
\put(1006,614){\usebox{\plotpoint}}
\put(1024,625){\usebox{\plotpoint}}
\put(1042,636){\usebox{\plotpoint}}
\put(1059,646){\usebox{\plotpoint}}
\put(1077,657){\usebox{\plotpoint}}
\put(1095,668){\usebox{\plotpoint}}
\put(1112,679){\usebox{\plotpoint}}
\put(1130,690){\usebox{\plotpoint}}
\put(1148,701){\usebox{\plotpoint}}
\put(1165,712){\usebox{\plotpoint}}
\put(1183,722){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1218,744){\usebox{\plotpoint}}
\put(1236,755){\usebox{\plotpoint}}
\put(1254,766){\usebox{\plotpoint}}
\put(1272,777){\usebox{\plotpoint}}
\put(1289,788){\usebox{\plotpoint}}
\put(1307,799){\usebox{\plotpoint}}
\put(1325,809){\usebox{\plotpoint}}
\put(1342,820){\usebox{\plotpoint}}
\put(1360,831){\usebox{\plotpoint}}
\put(1378,842){\usebox{\plotpoint}}
\put(1395,853){\usebox{\plotpoint}}
\put(1413,864){\usebox{\plotpoint}}
\put(1431,875){\usebox{\plotpoint}}
\put(1436,878){\usebox{\plotpoint}}
\end{picture}


==> r8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.05}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.1}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{0.15}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1236){\makebox(0,0)[r]{0.2}}
\put(1416,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{0.25}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $R_0(t)$}}}}
\put(850,23){\makebox(0,0){{\Large $t$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,166){\makebox(0,0){$\star$}}
\put(411,204){\makebox(0,0){$\star$}}
\put(557,284){\makebox(0,0){$\star$}}
\put(704,368){\makebox(0,0){$\star$}}
\put(850,457){\makebox(0,0){$\star$}}
\put(997,564){\makebox(0,0){$\star$}}
\put(1143,687){\makebox(0,0){$\star$}}
\put(1290,863){\makebox(0,0){$\star$}}
\put(1436,1258){\makebox(0,0){$\star$}}
\put(264,164){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(254,164){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(254,168){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(411,193){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(401,193){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(557,253){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(547,253){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(547,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(704,306){\rule[-0.175pt]{0.350pt}{29.872pt}}
\put(694,306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(694,430){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,335){\rule[-0.175pt]{0.350pt}{59.020pt}}
\put(840,335){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,354){\rule[-0.175pt]{0.350pt}{101.178pt}}
\put(987,354){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1143,309){\rule[-0.175pt]{0.350pt}{182.120pt}}
\put(1133,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1133,1065){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1290,177){\rule[-0.175pt]{0.350pt}{320.156pt}}
\put(1280,177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1280,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(1426,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1426,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(282,167){\usebox{\plotpoint}}
\put(301,176){\usebox{\plotpoint}}
\put(319,186){\usebox{\plotpoint}}
\put(338,195){\usebox{\plotpoint}}
\put(356,204){\usebox{\plotpoint}}
\put(375,214){\usebox{\plotpoint}}
\put(393,223){\usebox{\plotpoint}}
\put(412,232){\usebox{\plotpoint}}
\put(430,242){\usebox{\plotpoint}}
\put(449,251){\usebox{\plotpoint}}
\put(467,260){\usebox{\plotpoint}}
\put(486,270){\usebox{\plotpoint}}
\put(504,279){\usebox{\plotpoint}}
\put(523,288){\usebox{\plotpoint}}
\put(541,298){\usebox{\plotpoint}}
\put(560,307){\usebox{\plotpoint}}
\put(579,316){\usebox{\plotpoint}}
\put(597,326){\usebox{\plotpoint}}
\put(616,335){\usebox{\plotpoint}}
\put(634,344){\usebox{\plotpoint}}
\put(653,354){\usebox{\plotpoint}}
\put(671,363){\usebox{\plotpoint}}
\put(690,372){\usebox{\plotpoint}}
\put(708,382){\usebox{\plotpoint}}
\put(727,391){\usebox{\plotpoint}}
\put(745,400){\usebox{\plotpoint}}
\put(764,410){\usebox{\plotpoint}}
\put(782,419){\usebox{\plotpoint}}
\put(801,429){\usebox{\plotpoint}}
\put(819,438){\usebox{\plotpoint}}
\put(838,447){\usebox{\plotpoint}}
\put(857,457){\usebox{\plotpoint}}
\put(875,466){\usebox{\plotpoint}}
\put(894,475){\usebox{\plotpoint}}
\put(912,485){\usebox{\plotpoint}}
\put(931,494){\usebox{\plotpoint}}
\put(949,503){\usebox{\plotpoint}}
\put(968,513){\usebox{\plotpoint}}
\put(986,522){\usebox{\plotpoint}}
\put(1005,531){\usebox{\plotpoint}}
\put(1023,541){\usebox{\plotpoint}}
\put(1042,550){\usebox{\plotpoint}}
\put(1060,559){\usebox{\plotpoint}}
\put(1079,569){\usebox{\plotpoint}}
\put(1097,578){\usebox{\plotpoint}}
\put(1116,587){\usebox{\plotpoint}}
\put(1135,597){\usebox{\plotpoint}}
\put(1153,606){\usebox{\plotpoint}}
\put(1172,615){\usebox{\plotpoint}}
\put(1190,625){\usebox{\plotpoint}}
\put(1209,634){\usebox{\plotpoint}}
\put(1227,643){\usebox{\plotpoint}}
\put(1246,653){\usebox{\plotpoint}}
\put(1264,662){\usebox{\plotpoint}}
\put(1283,671){\usebox{\plotpoint}}
\put(1301,681){\usebox{\plotpoint}}
\put(1320,690){\usebox{\plotpoint}}
\put(1338,700){\usebox{\plotpoint}}
\put(1357,709){\usebox{\plotpoint}}
\put(1375,718){\usebox{\plotpoint}}
\put(1394,728){\usebox{\plotpoint}}
\put(1413,737){\usebox{\plotpoint}}
\put(1431,746){\usebox{\plotpoint}}
\put(1436,749){\usebox{\plotpoint}}
\end{picture}


==> v.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1619)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,832){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.25}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{-0.2}}
\put(1416,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-0.15}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,562){\makebox(0,0)[r]{-0.1}}
\put(1416,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{-0.05}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{0.05}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{0.1}}
\put(1416,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1236){\makebox(0,0)[r]{0.15}}
\put(1416,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1371){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1371){\makebox(0,0)[r]{0.2}}
\put(1416,1371){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1506){\makebox(0,0)[r]{0.25}}
\put(1416,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,1486){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(264,1506){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-87,832){\makebox(0,0)[l]{\shortstack{{\Large $R_V(t)$}}}}
\put(850,23){\makebox(0,0){{\Large $t$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{324.733pt}}
\put(704,834){\makebox(0,0){$\star$}}
\put(850,885){\makebox(0,0){$\star$}}
\put(997,872){\makebox(0,0){$\star$}}
\put(1143,898){\makebox(0,0){$\star$}}
\put(1290,955){\makebox(0,0){$\star$}}
\put(704,791){\rule[-0.175pt]{0.350pt}{20.717pt}}
\put(694,791){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(694,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,788){\rule[-0.175pt]{0.350pt}{46.735pt}}
\put(840,788){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,982){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,672){\rule[-0.175pt]{0.350pt}{96.360pt}}
\put(987,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,1072){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1143,529){\rule[-0.175pt]{0.350pt}{177.784pt}}
\put(1133,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1133,1267){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1290,207){\rule[-0.175pt]{0.350pt}{312.929pt}}
\put(1280,207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1280,1506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}

